KernelPack-JAX: a meshless differentiable GPU framework for node generation and forward and inverse PDE problems

We present KernelPack-JAX, a meshless, differentiable, GPU framework in JAX for solving forward and inverse PDE problems in domains whose boundaries, including internal obstacles, are given only by samples of their smooth pieces. Our node generator is based on a new stacked representation of piecewise-smooth boundaries, in which a parametric partition of unity of each smooth piece induces the supports of a curl-free implicit partition of unity of the whole boundary. This representation keeps the edges and corners of the boundary and classifies every point of space without a global fit. Boundary and interior nodes are then selected by a parallel greedy independent-set algorithm that reproduces sequential Poisson-disk sampling exactly. We discretize elliptic and parabolic problems with radial basis function-generated finite differences (RBF-FD) on stencils selected by a new visibility heuristic to avoid crossing the boundary, with ghost nodes for the boundary conditions. In addition, our framework exposes a GPU sparse direct solver to JAX as a differentiable linear solve, so that Jacobians of time-dependent problems cost a small multiple of a forward solve. We derive error estimates that separate consistency from stability and bound the parameter error by the forward error. We demonstrate high-order convergence for Darcy flow, reaction-diffusion, and advection-diffusion in 2D and 3D domains, including one with an internal obstacle, and show that the recovered parameters largely follow the forward errors. We also present timings for every stage.

==> gen_forward_convergence.tex <==
\begin{tikzpicture}
\begin{groupplot}[group style={group size=2 by 3, horizontal sep=1.25cm, vertical sep=1.45cm},
  paperlog, width=0.44\textwidth, height=0.31\textwidth, xmin=0.019, xmax=0.125,
  xtick={0.03,0.05,0.1}, xticklabels={0.03,0.05,0.1}, minor xtick={0.02,0.04,0.06,0.07,0.08,0.09}]
\nextgroupplot[title={Darcy}, ylabel={Relative error}]
\addplot[blue, mark=*, mark size=2.2pt, forget plot] coordinates {(0.02936,4.9825e-05) (0.04100,1.6749e-04) (0.05137,1.4145e-04) (0.06836,3.9021e-04) (0.08422,2.8575e-04)};
\addplot[blue, dashed, thick, forget plot, domain=0.02770:0.05445, samples=2] {exp(-2.694619)*x^(1.999898)};
\node[blue!80!black, anchor=east, font=\normalsize\bfseries, inner sep=1pt] at (axis cs:0.02770,5.1860e-05) {2.0};
\addplot[orange, mark=square*, mark size=2.2pt, forget plot] coordinates {(0.02936,5.1247e-08) (0.04100,1.7125e-06) (0.05137,4.8561e-06) (0.06836,1.5513e-05) (0.08422,3.2606e-05)};
\addplot[orange, dashed, thick, forget plot, domain=0.02770:0.05445, samples=2] {exp(12.770458)*x^(8.317995)};
\node[orange!80!black, anchor=east, font=\normalsize\bfseries, inner sep=1pt] at (axis cs:0.02770,3.8956e-08) {8.3};
\addplot[teal, mark=triangle*, mark size=2.2pt, forget plot] coordinates {(0.02936,3.0394e-09) (0.04100,1.3815e-08) (0.05137,5.8432e-07) (0.06836,2.2090e-05) (0.08422,6.1732e-05)};
\addplot[teal, dashed, thick, forget plot, domain=0.02770:0.05445, samples=2] {exp(11.822334)*x^(9.031852)};
\node[teal!80!black, anchor=east, font=\normalsize\bfseries, inner sep=1pt] at (axis cs:0.02770,1.1667e-09) {9.0};
\nextgroupplot[title={Darcy}]
\addplot[blue, mark=*, mark size=2.2pt, forget plot] coordinates {(0.03391,1.8329e-05) (0.04786,3.1554e-05) (0.06063,4.1234e-05) (0.08480,7.7713e-05) (0.10750,1.5830e-04)};
\addplot[blue, dashed, thick, forget plot, domain=0.03199:0.06427, samples=2] {exp(-6.122936)*x^(1.408820)};
\node[blue!80!black, anchor=east, font=\normalsize\bfseries, inner sep=1pt] at (axis cs:0.03199,1.7170e-05) {1.4};
\addplot[orange, mark=square*, mark size=2.2pt, forget plot] coordinates {(0.03391,4.6917e-09) (0.04786,4.6498e-08) (0.06063,1.0688e-07) (0.08480,9.4988e-07) (0.10750,1.4570e-05)};
\addplot[orange, dashed, thick, forget plot, domain=0.03199:0.06427, samples=2] {exp(-0.537140)*x^(5.473617)};
\node[orange!80!black, anchor=east, font=\normalsize\bfseries, inner sep=1pt] at (axis cs:0.03199,3.8379e-09) {5.5};
\addplot[teal, mark=triangle*, mark size=2.2pt, forget plot] coordinates {(0.03391,6.0844e-10) (0.04786,8.0956e-09) (0.06063,5.7043e-08) (0.08480,4.0800e-07) (0.10750,1.0605e-05)};
\addplot[teal, dashed, thick, forget plot, domain=0.03199:0.06427, samples=2] {exp(5.126525)*x^(7.794106)};
\node[teal!80!black, anchor=east, font=\normalsize\bfseries, inner sep=1pt] at (axis cs:0.03199,3.7570e-10) {7.8};
\nextgroupplot[title={Reaction--diffusion}, ylabel={Relative error}]
\addplot[blue, mark=*, mark size=2.2pt, forget plot] coordinates {(0.02936,1.5541e-05) (0.04100,3.7902e-05) (0.05137,4.3211e-05) (0.06836,9.2431e-05) (0.08422,9.5145e-05)};
\addplot[blue, dashed, thick, forget plot, domain=0.02770:0.05445, samples=2] {exp(-4.320972)*x^(1.892349)};
\node[blue!80!black, anchor=east, font=\normalsize\bfseries, inner sep=1pt] at (axis cs:0.02770,1.4998e-05) {1.9};
\addplot[orange, mark=square*, mark size=2.2pt, forget plot] coordinates {(0.02936,7.0790e-08) (0.04100,3.5812e-07) (0.05137,1.0281e-06) (0.06836,6.0742e-06) (0.08422,1.4560e-05)};
\addplot[orange, dashed, thick, forget plot, domain=0.02770:0.05445, samples=2] {exp(0.440553)*x^(4.789468)};
\node[orange!80!black, anchor=east, font=\normalsize\bfseries, inner sep=1pt] at (axis cs:0.02770,5.3897e-08) {4.8};
\addplot[teal, mark=triangle*, mark size=2.2pt, forget plot] coordinates {(0.02936,1.7466e-10) (0.04100,1.9883e-09) (0.05137,1.2407e-08) (0.06836,2.1782e-07) (0.08422,7.5862e-07)};
\addplot[teal, dashed, thick, forget plot, domain=0.02770:0.05445, samples=2] {exp(4.303390)*x^(7.596564)};
\node[teal!80!black, anchor=east, font=\normalsize\bfseries, inner sep=1pt] at (axis cs:0.02770,1.0890e-10) {7.6};
\nextgroupplot[title={Reaction--diffusion}]
\addplot[blue, mark=*, mark size=2.2pt, forget plot] coordinates {(0.03391,8.3629e-06) (0.04786,1.3491e-05) (0.06063,1.5646e-05) (0.08480,3.0845e-05) (0.10750,4.4187e-05)};
\addplot[blue, dashed, thick, forget plot, domain=0.03199:0.06427, samples=2] {exp(-7.938091)*x^(1.100789)};
\node[blue!80!black, anchor=east, font=\normalsize\bfseries, inner sep=1pt] at (axis cs:0.03199,8.0712e-06) {1.1};
\addplot[orange, mark=square*, mark size=2.2pt, forget plot] coordinates {(0.03391,2.5580e-08) (0.04786,1.3264e-07) (0.06063,4.1861e-07) (0.08480,2.1399e-06) (0.10750,5.8149e-06)};
\addplot[orange, dashed, thick, forget plot, domain=0.03199:0.06427, samples=2] {exp(-1.211337)*x^(4.808991)};
\node[orange!80!black, anchor=east, font=\normalsize\bfseries, inner sep=1pt] at (axis cs:0.03199,1.9269e-08) {4.8};
\addplot[teal, mark=triangle*, mark size=2.2pt, forget plot] coordinates {(0.03391,4.9954e-11) (0.04786,5.6042e-10) (0.06063,3.1599e-09) (0.08480,3.5381e-08) (0.10750,1.8604e-07)};
\addplot[teal, dashed, thick, forget plot, domain=0.03199:0.06427, samples=2] {exp(0.396466)*x^(7.130060)};
\node[teal!80!black, anchor=east, font=\normalsize\bfseries, inner sep=1pt] at (axis cs:0.03199,3.2606e-11) {7.1};
\nextgroupplot[title={Advection--diffusion}, ylabel={Relative error}, xlabel={$N^{-1/2}$}, legend columns=4, legend style={at={(1.07,-0.42)}, anchor=north, /tikz/every even column/.append style={column sep=0.5em}}]
\addplot[blue, mark=*, mark size=2.2pt] coordinates {(0.02936,3.5185e-05) (0.04100,8.4857e-05) (0.05137,1.2576e-04) (0.06836,1.1837e-04) (0.08422,1.1670e-04)};
\addlegendentry{$p=2$}
\addplot[blue, dashed, thick, forget plot, domain=0.02770:0.05445, samples=2] {exp(-2.091611)*x^(2.304759)};
\node[blue!80!black, anchor=east, font=\normalsize\bfseries, inner sep=1pt] at (axis cs:0.02770,3.1760e-05) {2.3};
\addplot[orange, mark=square*, mark size=2.2pt] coordinates {(0.02936,1.2774e-07) (0.04100,1.1270e-06) (0.05137,2.8297e-06) (0.06836,5.1133e-06) (0.08422,1.2293e-05)};
\addlegendentry{$p=4$}
\addplot[orange, dashed, thick, forget plot, domain=0.02770:0.05445, samples=2] {exp(4.019299)*x^(5.613629)};
\node[orange!80!black, anchor=east, font=\normalsize\bfseries, inner sep=1pt] at (axis cs:0.02770,1.0049e-07) {5.6};
\addplot[teal, mark=triangle*, mark size=2.2pt] coordinates {(0.02936,2.7253e-09) (0.04100,1.7201e-08) (0.05137,7.7626e-08) (0.06836,3.5865e-06) (0.08422,4.8443e-06)};
\addlegendentry{$p=6$}
\addplot[teal, dashed, thick, forget plot, domain=0.02770:0.05445, samples=2] {exp(1.238764)*x^(5.952512)};
\node[teal!80!black, anchor=east, font=\normalsize\bfseries, inner sep=1pt] at (axis cs:0.02770,1.8482e-09) {6.0};
\addlegendimage{black, dashed, thick}
\addlegendentry{fit}
\nextgroupplot[title={Advection--diffusion}, xlabel={$N^{-1/3}$}]
\addplot[blue, mark=*, mark size=2.2pt, forget plot] coordinates {(0.03391,9.8082e-05) (0.04786,2.1340e-04) (0.06063,3.4635e-04) (0.08480,4.9522e-04) (0.10750,4.4902e-04)};
\addplot[blue, dashed, thick, forget plot, domain=0.03199:0.06427, samples=2] {exp(-1.851915)*x^(2.177933)};
\node[blue!80!black, anchor=east, font=\normalsize\bfseries, inner sep=1pt] at (axis cs:0.03199,8.7073e-05) {2.2};
\addplot[orange, mark=square*, mark size=2.2pt, forget plot] coordinates {(0.03391,6.1935e-07) (0.04786,3.1456e-06) (0.06063,1.0107e-05) (0.08480,3.9138e-05) (0.10750,5.7230e-05)};
\addplot[orange, dashed, thick, forget plot, domain=0.03199:0.06427, samples=2] {exp(1.940431)*x^(4.800132)};
\node[orange!80!black, anchor=east, font=\normalsize\bfseries, inner sep=1pt] at (axis cs:0.03199,4.6440e-07) {4.8};
\addplot[teal, mark=triangle*, mark size=2.2pt, forget plot] coordinates {(0.03391,1.8485e-09) (0.04786,1.6400e-08) (0.06063,1.9100e-07) (0.08480,1.5870e-06) (0.10750,5.6407e-06)};
\addplot[teal, dashed, thick, forget plot, domain=0.03199:0.06427, samples=2] {exp(6.349579)*x^(7.863859)};
\node[teal!80!black, anchor=east, font=\normalsize\bfseries, inner sep=1pt] at (axis cs:0.03199,1.0040e-09) {7.9};
\end{groupplot}
\node[anchor=south, font=\Large\bfseries] at ([yshift=1.9em]group c1r1.north) {H-channel};
\node[anchor=south, font=\Large\bfseries] at ([yshift=1.9em]group c2r1.north) {Treasure chest};
\end{tikzpicture}


==> gen_inverse_convergence.tex <==
\begin{tikzpicture}
\begin{groupplot}[group style={group size=2 by 3, horizontal sep=1.25cm, vertical sep=1.45cm},
  paperlog, width=0.44\textwidth, height=0.31\textwidth, xmin=0.019, xmax=0.125,
  xtick={0.03,0.05,0.1}, xticklabels={0.03,0.05,0.1}, minor xtick={0.02,0.04,0.06,0.07,0.08,0.09}]
\nextgroupplot[title={Darcy}, ylabel={Parameter error}]
\addplot[blue, mark=*, mark size=2.2pt, forget plot] coordinates {(0.02936,1.4343e-03) (0.04100,5.1185e-03) (0.05137,5.6205e-03) (0.06836,9.3474e-03) (0.08422,7.1981e-03)};
\addplot[blue, dashed, thick, forget plot, domain=0.02770:0.05445, samples=2] {exp(2.556515)*x^(2.545917)};
\node[blue!80!black, anchor=east, font=\normalsize\bfseries, inner sep=1pt] at (axis cs:0.02770,1.3961e-03) {2.5};
\addplot[orange, mark=square*, mark size=2.2pt, forget plot] coordinates {(0.02936,1.4578e-06) (0.04100,7.4540e-06) (0.05137,2.2723e-05) (0.06836,7.4448e-05) (0.08422,9.8365e-05)};
\addplot[orange, dashed, thick, forget plot, domain=0.02770:0.05445, samples=2] {exp(3.877912)*x^(4.908737)};
\node[orange!80!black, anchor=east, font=\normalsize\bfseries, inner sep=1pt] at (axis cs:0.02770,1.0930e-06) {4.9};
\addplot[teal, mark=triangle*, mark size=2.2pt, forget plot] coordinates {(0.02936,2.8974e-08) (0.04100,1.8335e-07) (0.05137,2.5818e-06) (0.06836,4.9722e-05) (0.08422,1.3702e-04)};
\addplot[teal, dashed, thick, forget plot, domain=0.02770:0.05445, samples=2] {exp(10.071575)*x^(7.837111)};
\node[teal!80!black, anchor=east, font=\normalsize\bfseries, inner sep=1pt] at (axis cs:0.02770,1.4705e-08) {7.8};
\nextgroupplot[title={Darcy}]
\addplot[blue, mark=*, mark size=2.2pt, forget plot] coordinates {(0.03390,2.4341e-03) (0.04795,4.6222e-03) (0.06065,6.5804e-03) (0.08525,1.1098e-02) (0.10777,1.1778e-02)};
\addplot[blue, dashed, thick, forget plot, domain=0.03198:0.06429, samples=2] {exp(-0.184523)*x^(1.719864)};
\node[blue!80!black, anchor=east, font=\normalsize\bfseries, inner sep=1pt] at (axis cs:0.03198,2.2306e-03) {1.7};
\addplot[orange, mark=square*, mark size=2.2pt, forget plot] coordinates {(0.03390,1.3840e-06) (0.04795,6.5367e-06) (0.06065,1.5573e-05) (0.08525,3.9142e-05) (0.10777,1.6792e-04)};
\addplot[orange, dashed, thick, forget plot, domain=0.03198:0.06429, samples=2] {exp(0.699657)*x^(4.184171)};
\node[orange!80!black, anchor=east, font=\normalsize\bfseries, inner sep=1pt] at (axis cs:0.03198,1.1167e-06) {4.2};
\addplot[teal, mark=triangle*, mark size=2.2pt, forget plot] coordinates {(0.03390,2.4449e-08) (0.04795,5.1594e-07) (0.06065,1.6156e-06) (0.08525,6.7272e-06) (0.10777,1.8162e-04)};
\addplot[teal, dashed, thick, forget plot, domain=0.03198:0.06429, samples=2] {exp(7.404300)*x^(7.323062)};
\node[teal!80!black, anchor=east, font=\normalsize\bfseries, inner sep=1pt] at (axis cs:0.03198,1.8477e-08) {7.3};
\nextgroupplot[title={Reaction--diffusion}, ylabel={Parameter error}]
\addplot[blue, mark=*, mark size=2.2pt, forget plot] coordinates {(0.02936,2.3041e-04) (0.04100,5.9045e-04) (0.05137,4.1842e-04) (0.06836,7.1163e-04) (0.08422,1.6176e-03)};
\addplot[blue, dashed, thick, forget plot, domain=0.02770:0.05445, samples=2] {exp(-3.986596)*x^(1.200014)};
\node[blue!80!black, anchor=east, font=\normalsize\bfseries, inner sep=1pt] at (axis cs:0.02770,2.5095e-04) {1.2};
\addplot[orange, mark=square*, mark size=2.2pt, forget plot] coordinates {(0.02936,1.2284e-07) (0.04100,6.8455e-07) (0.05137,2.2323e-06) (0.06836,1.4193e-05) (0.08422,2.7944e-05)};
\addplot[orange, dashed, thick, forget plot, domain=0.02770:0.05445, samples=2] {exp(2.365977)*x^(5.181778)};
\node[orange!80!black, anchor=east, font=\normalsize\bfseries, inner sep=1pt] at (axis cs:0.02770,9.0517e-08) {5.2};
\addplot[teal, mark=triangle*, mark size=2.2pt, forget plot] coordinates {(0.02936,8.0679e-10) (0.04100,2.2962e-09) (0.05137,1.3025e-08) (0.06836,2.1930e-06) (0.08422,2.1668e-06)};
\addplot[teal, dashed, thick, forget plot, domain=0.02770:0.05445, samples=2] {exp(-4.049176)*x^(4.833159)};
\node[teal!80!black, anchor=east, font=\normalsize\bfseries, inner sep=1pt] at (axis cs:0.02770,5.1719e-10) {4.8};
\nextgroupplot[title={Reaction--diffusion}]
\addplot[blue, mark=*, mark size=2.2pt, forget plot] coordinates {(0.03390,2.6504e-04) (0.04795,7.0734e-04) (0.06065,9.0959e-04) (0.08525,7.2906e-04) (0.10777,1.6072e-03)};
\addplot[blue, dashed, thick, forget plot, domain=0.03198:0.06429, samples=2] {exp(-0.815601)*x^(2.173019)};
\node[blue!80!black, anchor=east, font=\normalsize\bfseries, inner sep=1pt] at (axis cs:0.03198,2.4935e-04) {2.2};
\addplot[orange, mark=square*, mark size=2.2pt, forget plot] coordinates {(0.03390,1.1658e-07) (0.04795,1.1942e-06) (0.06065,3.4718e-06) (0.08525,1.2713e-05) (0.10777,3.5039e-05)};
\addplot[orange, dashed, thick, forget plot, domain=0.03198:0.06429, samples=2] {exp(4.081626)*x^(5.899240)};
\node[orange!80!black, anchor=east, font=\normalsize\bfseries, inner sep=1pt] at (axis cs:0.03198,8.9624e-08) {5.9};
\addplot[teal, mark=triangle*, mark size=2.2pt, forget plot] coordinates {(0.03390,2.3875e-10) (0.04795,2.6189e-09) (0.06065,1.4991e-08) (0.08525,1.7498e-07) (0.10777,4.3212e-06)};
\addplot[teal, dashed, thick, forget plot, domain=0.03198:0.06429, samples=2] {exp(1.852872)*x^(7.099518)};
\node[teal!80!black, anchor=east, font=\normalsize\bfseries, inner sep=1pt] at (axis cs:0.03198,1.5485e-10) {7.1};
\nextgroupplot[title={Transport}, ylabel={Parameter error}, xlabel={$N^{-1/2}$}, legend columns=4, legend style={at={(1.07,-0.42)}, anchor=north, /tikz/every even column/.append style={column sep=0.5em}}]
\addplot[blue, mark=*, mark size=2.2pt] coordinates {(0.02936,6.1449e-04) (0.04100,2.1170e-03) (0.05137,2.2099e-03) (0.06836,2.7569e-03) (0.08422,5.9672e-03)};
\addlegendentry{$p=2$}
\addplot[blue, dashed, thick, forget plot, domain=0.02770:0.05445, samples=2] {exp(1.184875)*x^(2.396200)};
\node[blue!80!black, anchor=east, font=\normalsize\bfseries, inner sep=1pt] at (axis cs:0.02770,6.0593e-04) {2.4};
\addplot[orange, mark=square*, mark size=2.2pt] coordinates {(0.02936,6.3268e-06) (0.04100,2.1520e-05) (0.05137,4.7464e-05) (0.06836,6.0189e-05) (0.08422,3.2445e-04)};
\addlegendentry{$p=4$}
\addplot[orange, dashed, thick, forget plot, domain=0.02770:0.05445, samples=2] {exp(0.763621)*x^(3.607798)};
\node[orange!80!black, anchor=east, font=\normalsize\bfseries, inner sep=1pt] at (axis cs:0.02770,5.1566e-06) {3.6};
\addplot[teal, mark=triangle*, mark size=2.2pt] coordinates {(0.02936,1.0107e-07) (0.04100,3.4758e-07) (0.05137,2.1582e-06) (0.06836,2.2058e-04) (0.08422,1.4999e-04)};
\addlegendentry{$p=6$}
\addplot[teal, dashed, thick, forget plot, domain=0.02770:0.05445, samples=2] {exp(2.569115)*x^(5.338206)};
\node[teal!80!black, anchor=east, font=\normalsize\bfseries, inner sep=1pt] at (axis cs:0.02770,6.3286e-08) {5.3};
\addlegendimage{black, dashed, thick}
\addlegendentry{fit}
\nextgroupplot[title={Transport}, xlabel={$N^{-1/3}$}]
\addplot[blue, mark=*, mark size=2.2pt, forget plot] coordinates {(0.03390,1.0917e-03) (0.04795,2.3325e-03) (0.06065,2.1658e-03) (0.08525,2.7299e-03) (0.10777,5.6110e-03)};
\addplot[blue, dashed, thick, forget plot, domain=0.03198:0.06429, samples=2] {exp(-2.483302)*x^(1.253799)};
\node[blue!80!black, anchor=east, font=\normalsize\bfseries, inner sep=1pt] at (axis cs:0.03198,1.1141e-03) {1.3};
\addplot[orange, mark=square*, mark size=2.2pt, forget plot] coordinates {(0.03390,7.6896e-06) (0.04795,3.4711e-05) (0.06065,1.4350e-04) (0.08525,5.1328e-04) (0.10777,2.2703e-03)};
\addplot[orange, dashed, thick, forget plot, domain=0.03198:0.06429, samples=2] {exp(5.009963)*x^(4.978309)};
\node[orange!80!black, anchor=east, font=\normalsize\bfseries, inner sep=1pt] at (axis cs:0.03198,5.4015e-06) {5.0};
\addplot[teal, mark=triangle*, mark size=2.2pt, forget plot] coordinates {(0.03390,5.0045e-08) (0.04795,6.4282e-07) (0.06065,2.1515e-06) (0.08525,1.9055e-05) (0.10777,2.6475e-04)};
\addplot[teal, dashed, thick, forget plot, domain=0.03198:0.06429, samples=2] {exp(5.379163)*x^(6.531912)};
\node[teal!80!black, anchor=east, font=\normalsize\bfseries, inner sep=1pt] at (axis cs:0.03198,3.7154e-08) {6.5};
\end{groupplot}
\node[anchor=south, font=\Large\bfseries] at ([yshift=1.9em]group c1r1.north) {H-channel};
\node[anchor=south, font=\Large\bfseries] at ([yshift=1.9em]group c2r1.north) {Treasure chest};
\end{tikzpicture}


==> gen_node_clouds.tex <==
\begin{tikzpicture}
\begin{groupplot}[group style={group size=2 by 1, horizontal sep=1.6cm},
  paper, grid=none, axis equal image]
\nextgroupplot[title={H-channel, $h=0.08$}, width=0.56\textwidth, xmin=-0.1, xmax=2.1, ymin=-0.15, ymax=1.15, xtick={0,1,2}, ytick={0,0.5,1}]
\addplot[only marks, mark=*, mark size=1pt, blue!70!black] coordinates {(0.327,0.771) (0.909,0.691) (1.597,0.879) (1.293,0.314) (0.370,0.363) (0.536,0.825) (0.066,0.645) (1.657,0.228) (1.551,0.200) (1.792,0.245) (0.691,0.953) (0.882,0.123) (0.108,0.160) (1.613,0.705) (1.819,0.110) (0.108,0.211) (0.892,0.275) (1.744,0.351) (1.359,0.768) (0.763,0.659) (1.170,0.663) (1.704,0.659) (1.204,0.880) (1.525,0.093) (0.144,0.286) (0.483,0.243) (0.408,0.301) (0.226,0.306) (1.053,0.017) (0.205,0.651) (1.005,0.884) (1.419,0.691) (1.354,0.085) (0.300,0.314) (1.778,0.703) (0.465,0.965) (1.359,0.885) (1.954,0.259) (0.798,0.225) (1.870,0.699) (1.800,0.872) (0.102,0.947) (1.505,0.729) (0.192,0.947) (0.998,0.643) (0.911,-0.040) (1.031,0.974) (1.390,0.260) (0.063,0.705) (0.990,0.559) (0.825,0.713) (0.287,0.922) (1.236,0.168) (0.706,0.225) (1.281,0.808) (1.106,0.329) (0.245,0.036) (1.132,0.071) (1.200,0.255) (1.053,0.770) (0.823,0.904) (0.455,0.700) (1.923,0.989) (1.479,0.849) (1.766,0.036) (0.384,0.835) (0.798,0.088) (0.890,0.966) (1.372,0.359) (0.570,0.165) (0.628,0.825) (1.689,0.801) (0.244,0.958) (1.573,0.966) (1.342,-0.013) (0.165,0.032) (0.571,0.302) (0.543,0.935) (0.148,0.772) (1.398,0.179) (0.233,0.714) (1.667,0.029) (1.684,0.911) (0.195,0.143) (0.953,0.594) (0.438,0.013) (1.053,0.102) (0.383,0.987) (1.908,0.055) (0.798,0.991) (0.658,0.143) (0.371,0.685) (0.089,0.257) (1.593,0.783) (0.730,0.734) (0.670,0.681) (0.786,0.322) (1.442,0.040) (1.478,0.640) (0.357,0.097) (0.167,0.994) (1.261,0.050) (0.094,0.343) (0.926,0.645) (1.940,0.150) (1.517,0.272) (1.118,0.702) (0.628,0.943) (1.900,0.194) (0.912,0.815) (0.690,0.306) (0.304,0.224) (0.989,0.422) (0.389,0.000) (0.411,0.191) (0.573,0.745) (1.405,0.992) (1.882,0.322) (0.058,0.110) (0.037,0.253) (1.626,0.124) (0.409,0.643) (1.249,0.965) (1.933,0.772) (1.881,0.913) (1.580,0.368) (1.056,0.242) (0.616,0.035) (0.146,0.880) (1.829,0.948) (0.600,0.667) (1.113,0.911) (0.487,0.357) (1.360,0.671) (1.151,0.153) (1.928,0.683) (1.098,0.648) (1.457,0.337) (0.516,0.975) (0.744,0.857) (1.950,0.623) (0.590,1.020) (0.076,0.813) (1.441,1.025) (0.284,0.989) (0.310,0.020) (1.667,0.311) (0.809,0.620) (0.893,1.022) (0.022,0.353) (1.285,0.709) (1.731,0.085) (0.953,0.989) (0.539,0.660) (0.262,0.655) (1.641,1.000) (1.216,0.026) (0.934,0.014) (0.504,0.075) (0.641,0.340) (0.696,-0.019) (1.397,0.002) (1.490,0.016) (1.185,0.766) (0.852,0.351) (0.135,0.660) (0.273,0.840) (0.793,-0.017) (1.953,0.836) (0.465,0.881) (1.171,1.010) (1.542,0.001) (1.568,0.653) (0.054,0.890) (1.783,0.982) (1.973,0.946) (0.944,0.379) (0.274,0.082) (1.879,0.966) (1.502,0.946) (0.964,0.227) (1.930,0.305) (1.058,0.554) (0.630,0.991) (1.870,0.023) (1.224,-0.030) (1.011,1.022) (1.320,0.990) (1.006,0.329) (1.807,0.631) (0.723,0.026) (1.804,0.786) (0.681,0.050) (1.648,0.945) (1.910,0.859) (1.886,0.782) (1.587,0.316) (0.732,0.996) (0.473,0.656) (1.931,0.918) (1.920,0.358) (0.987,0.005) (0.692,0.362) (0.707,0.649) (0.017,0.147) (1.165,0.331) (1.300,0.017) (1.039,0.679) (1.643,0.650) (0.745,0.938) (1.589,0.039) (0.066,0.024) (1.453,0.958) (0.937,0.457) (1.730,0.973) (1.257,0.359) (1.293,0.644) (1.037,0.459) (0.032,0.941) (1.892,0.248) (0.503,0.701) (0.969,0.135) (1.124,-0.039) (1.668,0.706) (1.048,0.619) (1.131,1.038) (1.818,0.325) (1.238,0.686) (1.450,-0.019) (0.256,0.352) (1.064,0.368) (1.155,0.378) (0.529,0.333) (0.030,0.058) (1.164,-0.004) (1.294,0.940) (1.013,0.514) (1.547,1.010) (0.618,0.231) (1.959,0.028) (0.877,0.019) (1.919,0.103) (0.350,0.297) (0.583,-0.012) (1.478,0.159) (0.736,0.341) (1.965,0.733) (1.668,0.360) (0.121,0.076) (0.832,0.820) (0.158,0.353) (1.756,0.652) (0.942,0.524) (1.126,0.824) (0.739,0.147) (0.603,0.382) (1.744,0.176) (1.897,0.636) (0.955,0.703) (0.490,-0.012) (0.862,0.636) (1.249,1.021) (0.381,0.927) (0.488,1.015) (1.811,0.379) (0.334,0.965) (0.050,0.191) (1.368,0.622) (0.447,0.330) (1.496,0.368) (1.713,0.286) (0.052,0.310) (0.028,0.745) (0.018,0.653) (1.716,0.028) (0.338,0.648) (1.307,0.225) (0.219,0.223) (1.969,0.357) (0.184,0.700) (0.307,0.692) (1.950,0.201) (0.696,1.033) (1.028,-0.029) (1.077,0.991) (0.459,0.795) (0.023,0.849) (0.224,0.911) (0.964,0.052) (0.585,0.969) (1.826,0.679)};
\addplot[only marks, mark=*, mark size=1.3pt, black] coordinates {(0.000,-0.000) (2.000,-0.000) (0.000,1.000) (2.000,1.000) (0.000,0.400) (2.000,0.400) (0.000,0.600) (2.000,0.600) (0.900,0.400) (0.900,0.600) (1.100,0.400) (1.100,0.600) (0.107,-0.010) (0.214,-0.020) (0.321,-0.029) (0.429,-0.037) (0.536,-0.045) (0.643,-0.051) (0.750,-0.055) (0.857,-0.058) (0.964,-0.060) (1.071,-0.060) (1.179,-0.058) (1.286,-0.054) (1.393,-0.049) (1.500,-0.042) (1.607,-0.035) (1.714,-0.026) (1.821,-0.017) (0.107,1.010) (0.214,1.020) (0.321,1.029) (0.429,1.037) (0.536,1.045) (0.643,1.051) (0.750,1.055) (0.857,1.058) (0.964,1.060) (1.071,1.060) (1.179,1.058) (1.286,1.054) (1.393,1.049) (1.500,1.042) (1.607,1.035) (1.714,1.026) (1.821,1.017) (0.000,0.100) (0.000,0.200) (0.000,0.300) (2.000,0.100) (2.000,0.200) (2.000,0.300) (0.000,0.700) (0.000,0.800) (0.000,0.900) (2.000,0.700) (2.000,0.800) (2.000,0.900) (0.900,0.500) (1.100,0.500) (0.108,0.400) (0.216,0.400) (0.324,0.400) (0.432,0.400) (0.540,0.400) (0.648,0.400) (0.756,0.400) (0.108,0.600) (0.216,0.600) (0.324,0.600) (0.432,0.600) (0.540,0.600) (0.648,0.600) (0.756,0.600) (1.208,0.400) (1.316,0.400) (1.424,0.400) (1.532,0.400) (1.640,0.400) (1.748,0.400) (1.856,0.400) (1.208,0.600) (1.316,0.600) (1.424,0.600) (1.532,0.600) (1.640,0.600) (1.748,0.600) (1.856,0.600)};
\addplot[only marks, mark=x, mark size=2pt, red!75!black] coordinates {(-0.030,-0.027) (2.030,-0.027) (-0.030,1.027) (2.030,1.027) (-0.028,0.428) (2.028,0.428) (-0.028,0.572) (2.028,0.572) (0.872,0.428) (0.872,0.572) (1.128,0.428) (1.128,0.572) (0.103,-0.050) (0.211,-0.060) (0.318,-0.069) (0.426,-0.077) (0.533,-0.085) (0.641,-0.091) (0.749,-0.095) (0.856,-0.098) (0.964,-0.100) (1.072,-0.100) (1.180,-0.098) (1.287,-0.094) (1.395,-0.089) (1.503,-0.082) (1.610,-0.075) (1.718,-0.066) (1.825,-0.056) (0.103,1.050) (0.211,1.060) (0.318,1.069) (0.426,1.077) (0.533,1.085) (0.641,1.091) (0.749,1.095) (0.856,1.098) (0.964,1.100) (1.072,1.100) (1.180,1.098) (1.287,1.094) (1.395,1.089) (1.503,1.082) (1.610,1.075) (1.718,1.066) (1.825,1.056) (-0.040,0.100) (-0.040,0.200) (-0.040,0.300) (2.040,0.100) (2.040,0.200) (2.040,0.300) (-0.040,0.700) (-0.040,0.800) (-0.040,0.900) (2.040,0.700) (2.040,0.800) (2.040,0.900) (0.860,0.500) (1.140,0.500) (0.108,0.440) (0.216,0.440) (0.324,0.440) (0.432,0.440) (0.540,0.440) (0.648,0.440) (0.756,0.440) (0.108,0.560) (0.216,0.560) (0.324,0.560) (0.432,0.560) (0.540,0.560) (0.648,0.560) (0.756,0.560) (1.208,0.440) (1.316,0.440) (1.424,0.440) (1.532,0.440) (1.640,0.440) (1.748,0.440) (1.856,0.440) (1.208,0.560) (1.316,0.560) (1.424,0.560) (1.532,0.560) (1.640,0.560) (1.748,0.560) (1.856,0.560)};
\nextgroupplot[title={Slot, $h=0.04$}, width=0.36\textwidth, xmin=0.85, xmax=1.35, ymin=0.35, ymax=0.85, xtick={0.9,1.1,1.3}, ytick={0.4,0.6,0.8}]
\addplot[only marks, mark=*, mark size=1pt, blue!70!black] coordinates {(1.225,0.848) (1.028,0.703) (0.941,0.351) (1.048,0.619) (1.044,0.515) (1.280,0.845) (1.084,0.671) (0.958,0.592) (1.168,0.711) (1.219,0.647) (1.144,0.773) (0.935,0.634) (1.325,0.367) (0.930,0.576) (0.893,0.741) (1.256,0.631) (1.191,0.777) (1.319,0.839) (1.180,0.626) (1.186,0.827) (0.951,0.528) (0.961,0.791) (0.931,0.824) (0.993,0.836) (1.088,0.630) (0.941,0.729) (1.247,0.767) (1.109,0.731) (1.081,0.533) (1.311,0.653) (1.327,0.737) (1.264,0.805) (1.011,0.570) (1.094,0.810) (1.246,0.698) (1.012,0.796) (0.851,0.615) (1.187,0.381) (0.949,0.434) (1.026,0.752) (1.307,0.797) (0.952,0.395) (1.076,0.411) (0.995,0.453) (1.038,0.451) (0.862,0.376) (0.864,0.661) (1.070,0.493) (1.057,0.779) (0.962,0.673) (0.887,0.699) (0.939,0.488) (1.288,0.728) (0.987,0.725) (1.119,0.629) (0.912,0.644) (0.947,0.556) (1.047,0.363) (1.282,0.376) (1.067,0.583) (1.283,0.639) (0.874,0.780) (1.336,0.654) (1.269,0.350) (1.007,0.663) (1.142,0.649) (0.999,0.391) (1.003,0.621) (0.892,0.837) (0.937,0.457) (0.926,0.411) (0.981,0.493) (1.290,0.610) (1.249,0.655) (1.059,0.559) (1.214,0.736) (1.089,0.476) (1.006,0.529) (1.133,0.817) (1.236,0.609) (1.126,0.389) (1.125,0.694) (0.922,0.518) (1.054,0.826) (0.882,0.619) (1.224,0.378) (1.323,0.697) (0.936,0.609) (1.169,0.360) (1.339,0.390) (1.152,0.625) (0.893,0.374) (1.310,0.626) (1.176,0.670) (1.044,0.408) (1.067,0.739) (0.914,0.470) (0.926,0.543) (0.918,0.434) (0.919,0.784) (1.071,0.607) (1.249,0.373) (1.077,0.435) (1.085,0.381)};
\addplot[only marks, mark=*, mark size=1.3pt, black] coordinates {(0.900,0.400) (0.900,0.600) (1.100,0.400) (1.100,0.600) (0.900,0.450) (0.900,0.500) (0.900,0.550) (1.100,0.450) (1.100,0.500) (1.100,0.550) (1.154,0.400) (1.208,0.400) (1.262,0.400) (1.316,0.400) (1.154,0.600) (1.208,0.600) (1.262,0.600) (1.316,0.600)};
\addplot[only marks, mark=x, mark size=2pt, red!75!black] coordinates {(0.886,0.414) (0.886,0.586) (1.114,0.414) (1.114,0.586) (0.880,0.450) (0.880,0.500) (0.880,0.550) (1.120,0.450) (1.120,0.500) (1.120,0.550) (1.154,0.420) (1.208,0.420) (1.262,0.420) (1.316,0.420) (1.154,0.580) (1.208,0.580) (1.262,0.580) (1.316,0.580)};
\end{groupplot}
\end{tikzpicture}


==> gen_node_stack.tex <==
% Generated by scripts/paper_node_stack_chest_figure.py
\providecommand*\nsB[1]{\fill (#1) circle (.8pt);}
\providecommand*\nsI[1]{\fill[blue!60!black] (#1) circle (.8pt);}
\providecommand*\nsG[1]{\draw[red!70!black,line width=.4pt] (#1) +(-1pt,-1pt) -- +(1pt,1pt) +(-1pt,1pt) -- +(1pt,-1pt);}
\begin{tikzpicture}[scale=0.8, font=\small, every node/.append style={font=\small\boldmath}]
\begin{scope}[x=1.70cm,y=1.70cm]
\node[anchor=west] at (-1.2,1.55) [font=\normalsize\bfseries]{(a) Cap parameters};
\fill[blue!6] (-0.00,1.00) -- (-0.08,1.00) -- (-0.17,0.99) -- (-0.24,0.97) -- (-0.32,0.95) -- (-0.39,0.92) -- (-0.46,0.89) -- (-0.52,0.86) -- (-0.58,0.82) -- (-0.64,0.77) -- (-0.71,0.71) -- (-0.77,0.64) -- (-0.81,0.58) -- (-0.85,0.52) -- (-0.89,0.46) -- (-0.92,0.39) -- (-0.95,0.32) -- (-0.97,0.25) -- (-0.99,0.17) -- (-1.00,0.09) -- (-1.00,0.00) -- (-1.00,-0.08) -- (-0.99,-0.16) -- (-0.97,-0.24) -- (-0.95,-0.32) -- (-0.92,-0.39) -- (-0.89,-0.45) -- (-0.86,-0.52) -- (-0.82,-0.58) -- (-0.77,-0.64) -- (-0.71,-0.70) -- (-0.65,-0.76) -- (-0.58,-0.81) -- (-0.52,-0.85) -- (-0.46,-0.89) -- (-0.39,-0.92) -- (-0.32,-0.95) -- (-0.25,-0.97) -- (-0.17,-0.99) -- (-0.09,-1.00) -- (-0.01,-1.00) -- (0.08,-1.00) -- (0.16,-0.99) -- (0.24,-0.97) -- (0.31,-0.95) -- (0.38,-0.92) -- (0.45,-0.89) -- (0.51,-0.86) -- (0.57,-0.82) -- (0.64,-0.77) -- (0.70,-0.71) -- (0.76,-0.65) -- (0.81,-0.59) -- (0.85,-0.53) -- (0.89,-0.46) -- (0.92,-0.40) -- (0.94,-0.33) -- (0.97,-0.25) -- (0.98,-0.18) -- (1.00,-0.09) -- (1.00,-0.01) -- (1.00,0.07) -- (0.99,0.16) -- (0.97,0.24) -- (0.95,0.31) -- (0.92,0.38) -- (0.89,0.45) -- (0.86,0.51) -- (0.82,0.57) -- (0.77,0.63) -- (0.72,0.70) -- (0.65,0.76) -- (0.59,0.81) -- (0.53,0.85) -- (0.47,0.88) -- (0.40,0.92) -- (0.33,0.94) -- (0.26,0.97) -- (0.18,0.98) -- (0.10,1.00) -- (0.01,1.00) -- cycle;
\draw[gray!70, very thin] (-1.00,-1.00) rectangle (-0.50,-0.50);
\draw[gray!70, very thin] (-1.00,-0.50) rectangle (-0.75,-0.25);
\draw[gray!70, very thin] (-1.00,-0.25) rectangle (-0.75,0.00);
\draw[gray!70, very thin] (-0.75,-0.50) rectangle (-0.50,-0.25);
\draw[gray!70, very thin] (-0.75,-0.25) rectangle (-0.50,0.00);
\draw[gray!70, very thin] (-0.50,-1.00) rectangle (0.00,-0.50);
\draw[gray!70, very thin] (-0.50,-0.50) rectangle (-0.25,-0.25);
\draw[gray!70, very thin] (-0.50,-0.25) rectangle (-0.25,0.00);
\draw[gray!70, very thin] (-0.25,-0.50) rectangle (0.00,-0.25);
\draw[gray!70, very thin] (-0.25,-0.25) rectangle (0.00,0.00);
\draw[gray!70, very thin] (-1.00,0.00) rectangle (-0.75,0.25);
\draw[gray!70, very thin] (-1.00,0.25) rectangle (-0.75,0.50);
\draw[gray!70, very thin] (-0.75,0.00) rectangle (-0.50,0.25);
\draw[gray!70, very thin] (-0.75,0.25) rectangle (-0.50,0.50);
\draw[gray!70, very thin] (-1.00,0.50) rectangle (-0.50,1.00);
\draw[gray!70, very thin] (-0.50,0.00) rectangle (-0.25,0.25);
\draw[gray!70, very thin] (-0.50,0.25) rectangle (-0.25,0.50);
\draw[gray!70, very thin] (-0.25,0.00) rectangle (0.00,0.25);
\draw[gray!70, very thin] (-0.25,0.25) rectangle (0.00,0.50);
\draw[gray!70, very thin] (-0.50,0.50) rectangle (0.00,1.00);
\draw[gray!70, very thin] (0.00,-1.00) rectangle (0.50,-0.50);
\draw[gray!70, very thin] (0.00,-0.50) rectangle (0.25,-0.25);
\draw[gray!70, very thin] (0.00,-0.25) rectangle (0.25,0.00);
\draw[gray!70, very thin] (0.25,-0.50) rectangle (0.50,-0.25);
\draw[gray!70, very thin] (0.25,-0.25) rectangle (0.50,0.00);
\draw[gray!70, very thin] (0.50,-1.00) rectangle (1.00,-0.50);
\draw[gray!70, very thin] (0.50,-0.50) rectangle (0.75,-0.25);
\draw[gray!70, very thin] (0.50,-0.25) rectangle (0.75,0.00);
\draw[gray!70, very thin] (0.75,-0.50) rectangle (1.00,-0.25);
\draw[gray!70, very thin] (0.75,-0.25) rectangle (1.00,0.00);
\draw[gray!70, very thin] (0.00,0.00) rectangle (0.25,0.25);
\draw[gray!70, very thin] (0.00,0.25) rectangle (0.25,0.50);
\draw[gray!70, very thin] (0.25,0.00) rectangle (0.50,0.25);
\draw[gray!70, very thin] (0.25,0.25) rectangle (0.50,0.50);
\draw[gray!70, very thin] (0.00,0.50) rectangle (0.50,1.00);
\draw[gray!70, very thin] (0.50,0.00) rectangle (0.75,0.25);
\draw[gray!70, very thin] (0.50,0.25) rectangle (0.75,0.50);
\draw[gray!70, very thin] (0.75,0.00) rectangle (1.00,0.25);
\draw[gray!70, very thin] (0.75,0.25) rectangle (1.00,0.50);
\draw[gray!70, very thin] (0.50,0.50) rectangle (1.00,1.00);
\draw[thick] (-0.00,1.00) -- (-0.08,1.00) -- (-0.17,0.99) -- (-0.24,0.97) -- (-0.32,0.95) -- (-0.39,0.92) -- (-0.46,0.89) -- (-0.52,0.86) -- (-0.58,0.82) -- (-0.64,0.77) -- (-0.71,0.71) -- (-0.77,0.64) -- (-0.81,0.58) -- (-0.85,0.52) -- (-0.89,0.46) -- (-0.92,0.39) -- (-0.95,0.32) -- (-0.97,0.25) -- (-0.99,0.17) -- (-1.00,0.09) -- (-1.00,0.00) -- (-1.00,-0.08) -- (-0.99,-0.16) -- (-0.97,-0.24) -- (-0.95,-0.32) -- (-0.92,-0.39) -- (-0.89,-0.45) -- (-0.86,-0.52) -- (-0.82,-0.58) -- (-0.77,-0.64) -- (-0.71,-0.70) -- (-0.65,-0.76) -- (-0.58,-0.81) -- (-0.52,-0.85) -- (-0.46,-0.89) -- (-0.39,-0.92) -- (-0.32,-0.95) -- (-0.25,-0.97) -- (-0.17,-0.99) -- (-0.09,-1.00) -- (-0.01,-1.00) -- (0.08,-1.00) -- (0.16,-0.99) -- (0.24,-0.97) -- (0.31,-0.95) -- (0.38,-0.92) -- (0.45,-0.89) -- (0.51,-0.86) -- (0.57,-0.82) -- (0.64,-0.77) -- (0.70,-0.71) -- (0.76,-0.65) -- (0.81,-0.59) -- (0.85,-0.53) -- (0.89,-0.46) -- (0.92,-0.40) -- (0.94,-0.33) -- (0.97,-0.25) -- (0.98,-0.18) -- (1.00,-0.09) -- (1.00,-0.01) -- (1.00,0.07) -- (0.99,0.16) -- (0.97,0.24) -- (0.95,0.31) -- (0.92,0.38) -- (0.89,0.45) -- (0.86,0.51) -- (0.82,0.57) -- (0.77,0.63) -- (0.72,0.70) -- (0.65,0.76) -- (0.59,0.81) -- (0.53,0.85) -- (0.47,0.88) -- (0.40,0.92) -- (0.33,0.94) -- (0.26,0.97) -- (0.18,0.98) -- (0.10,1.00) -- (0.01,1.00) -- cycle;
\fill[orange!90!black, opacity=.4] (0.25,0.00) rectangle (0.50,0.25);
\draw[orange!90!black, thick, dashed] (0.19,-0.06) rectangle (0.56,0.31);
\node[orange!90!black, anchor=south west, inner sep=1pt] at (0.56,0.31) {$S_j$};
\draw[->] (-1.1,-1.1) -- (1.2,-1.1) node[right] {$z_1$};
\draw[->] (-1.1,-1.1) -- (-1.1,1.2) node[above] {$z_2$};
\end{scope}
\begin{scope}[shift={(6.3,0)}]
\node[anchor=west] at (-2.49,2.07) [font=\normalsize\bfseries]{(b) Parametric layer};
\draw[thick] (-2.49,-0.74) -- (-2.49,0.70);
\draw[gray!60, dashed] (-2.49,-0.74) -- (-1.00,0.27);
\draw[thick] (-2.49,-0.74) -- (-0.16,-1.39);
\draw[thick] (-2.49,0.70) -- (-1.00,1.72);
\draw[thick] (-2.49,0.70) -- (-0.16,0.05);
\draw[gray!60, dashed] (-1.00,0.27) -- (-1.00,1.72);
\draw[gray!60, dashed] (-1.00,0.27) -- (1.33,-0.38);
\draw[thick] (-1.00,1.72) -- (1.33,1.07);
\draw[thick] (-0.16,-1.39) -- (-0.16,0.05);
\draw[gray!60, dashed] (-0.16,-1.39) -- (1.33,-0.38);
\draw[thick] (-0.16,0.05) -- (1.33,1.07);
\draw[gray!60, dashed] (1.33,-0.38) -- (1.33,1.07);
\draw[gray!75, very thin] (1.04,-0.63) -- (1.01,-0.72) -- (0.96,-0.80) -- (0.88,-0.87) -- (0.79,-0.94) -- (0.69,-1.00) -- (0.56,-1.07) -- (0.42,-1.12) -- (0.27,-1.16);
\draw[gray!75, very thin] (1.38,-0.06) -- (1.45,0.02) -- (1.50,0.10) -- (1.52,0.19) -- (1.53,0.28) -- (1.52,0.38) -- (1.50,0.48) -- (1.45,0.59) -- (1.38,0.69);
\draw[gray!75, very thin] (1.29,-0.37) -- (1.33,-0.49) -- (1.34,-0.61) -- (1.31,-0.72) -- (1.24,-0.81) -- (1.15,-0.90) -- (1.04,-0.99) -- (0.92,-1.07) -- (0.77,-1.14) -- (0.60,-1.20) -- (0.41,-1.24) -- (0.22,-1.25) -- (0.04,-1.22);
\draw[gray!75, very thin] (1.29,-0.37) -- (1.44,-0.30) -- (1.57,-0.22) -- (1.67,-0.13) -- (1.72,-0.03) -- (1.75,0.08) -- (1.76,0.19) -- (1.75,0.31) -- (1.72,0.44) -- (1.67,0.57) -- (1.57,0.69) -- (1.44,0.78) -- (1.29,0.85);
\draw[gray!75, very thin] (1.40,-0.15) -- (1.51,-0.26) -- (1.61,-0.40) -- (1.67,-0.54) -- (1.66,-0.68) -- (1.59,-0.80) -- (1.47,-0.91) -- (1.34,-1.01) -- (1.18,-1.10) -- (1.00,-1.20) -- (0.79,-1.27) -- (0.56,-1.29) -- (0.34,-1.26) -- (0.14,-1.20) -- (-0.03,-1.13);
\draw[gray!75, very thin] (1.14,-0.57) -- (1.34,-0.55) -- (1.55,-0.50) -- (1.74,-0.43) -- (1.88,-0.32) -- (1.95,-0.20) -- (1.98,-0.07) -- (1.99,0.07) -- (1.98,0.21) -- (1.95,0.37) -- (1.88,0.52) -- (1.74,0.65) -- (1.55,0.74) -- (1.34,0.79) -- (1.14,0.82);
\draw[gray!75, very thin] (1.39,0.05) -- (1.52,-0.03) -- (1.67,-0.13) -- (1.81,-0.25) -- (1.93,-0.40) -- (1.98,-0.56) -- (1.91,-0.70) -- (1.78,-0.82) -- (1.62,-0.94) -- (1.44,-1.05) -- (1.24,-1.16) -- (0.99,-1.23) -- (0.71,-1.23) -- (0.46,-1.17) -- (0.24,-1.10) -- (0.06,-1.03) -- (-0.10,-0.96);
\draw[gray!75, very thin] (0.92,-0.71) -- (1.10,-0.72) -- (1.31,-0.72) -- (1.54,-0.70) -- (1.78,-0.65) -- (1.98,-0.56) -- (2.08,-0.42) -- (2.11,-0.27) -- (2.11,-0.11) -- (2.11,0.05) -- (2.08,0.23) -- (1.98,0.40) -- (1.78,0.53) -- (1.54,0.62) -- (1.31,0.67) -- (1.10,0.70) -- (0.92,0.73);
\draw[gray!75, very thin] (1.44,0.17) -- (1.59,0.11) -- (1.74,0.03) -- (1.89,-0.08) -- (2.03,-0.20) -- (2.10,-0.35) -- (2.05,-0.49) -- (1.90,-0.62) -- (1.73,-0.73) -- (1.56,-0.85) -- (1.36,-0.97) -- (1.09,-1.04) -- (0.80,-1.04) -- (0.53,-1.00) -- (0.31,-0.95) -- (0.12,-0.89) -- (-0.04,-0.84);
\draw[gray!75, very thin] (0.84,-0.82) -- (1.01,-0.84) -- (1.20,-0.86) -- (1.42,-0.86) -- (1.65,-0.84) -- (1.85,-0.77) -- (1.96,-0.64) -- (1.99,-0.48) -- (1.99,-0.31) -- (1.99,-0.14) -- (1.96,0.04) -- (1.85,0.22) -- (1.65,0.36) -- (1.42,0.46) -- (1.20,0.53) -- (1.01,0.58) -- (0.84,0.62);
\draw[gray!75, very thin] (1.46,0.30) -- (1.60,0.26) -- (1.76,0.19) -- (1.91,0.11) -- (2.05,0.01) -- (2.11,-0.11) -- (2.06,-0.25) -- (1.91,-0.37) -- (1.74,-0.49) -- (1.57,-0.60) -- (1.37,-0.71) -- (1.12,-0.79) -- (0.83,-0.82) -- (0.56,-0.81) -- (0.33,-0.78) -- (0.14,-0.74) -- (-0.02,-0.71);
\draw[gray!75, very thin] (0.72,-0.92) -- (0.87,-0.96) -- (1.04,-0.99) -- (1.24,-1.00) -- (1.44,-1.00) -- (1.62,-0.94) -- (1.72,-0.81) -- (1.74,-0.65) -- (1.74,-0.49) -- (1.74,-0.32) -- (1.72,-0.15) -- (1.62,0.03) -- (1.44,0.19) -- (1.24,0.31) -- (1.04,0.40) -- (0.87,0.47) -- (0.72,0.52);
\draw[gray!75, very thin] (1.44,0.45) -- (1.59,0.41) -- (1.74,0.37) -- (1.89,0.32) -- (2.03,0.25) -- (2.10,0.14) -- (2.05,0.01) -- (1.90,-0.12) -- (1.73,-0.24) -- (1.56,-0.35) -- (1.36,-0.46) -- (1.09,-0.55) -- (0.80,-0.59) -- (0.53,-0.61) -- (0.31,-0.60) -- (0.12,-0.59) -- (-0.04,-0.57);
\draw[gray!75, very thin] (0.56,-1.01) -- (0.69,-1.06) -- (0.84,-1.10) -- (1.01,-1.14) -- (1.19,-1.15) -- (1.35,-1.11) -- (1.44,-0.99) -- (1.47,-0.83) -- (1.48,-0.66) -- (1.47,-0.49) -- (1.44,-0.32) -- (1.35,-0.13) -- (1.19,0.04) -- (1.01,0.18) -- (0.84,0.29) -- (0.69,0.37) -- (0.56,0.43);
\draw[gray!75, very thin] (1.39,0.59) -- (1.52,0.58) -- (1.67,0.57) -- (1.81,0.54) -- (1.93,0.49) -- (1.98,0.40) -- (1.91,0.28) -- (1.78,0.15) -- (1.62,0.03) -- (1.44,-0.08) -- (1.24,-0.18) -- (0.99,-0.27) -- (0.71,-0.34) -- (0.46,-0.38) -- (0.24,-0.41) -- (0.06,-0.41) -- (-0.10,-0.42);
\draw[gray!75, very thin] (0.37,-1.09) -- (0.48,-1.15) -- (0.60,-1.20) -- (0.73,-1.25) -- (0.86,-1.27) -- (0.99,-1.23) -- (1.07,-1.12) -- (1.11,-0.96) -- (1.12,-0.79) -- (1.11,-0.63) -- (1.07,-0.46) -- (0.99,-0.27) -- (0.86,-0.09) -- (0.73,0.06) -- (0.60,0.18) -- (0.48,0.28) -- (0.37,0.35);
\draw[gray!75, very thin] (1.40,0.74) -- (1.51,0.74) -- (1.61,0.72) -- (1.67,0.67) -- (1.66,0.58) -- (1.59,0.47) -- (1.47,0.36) -- (1.34,0.25) -- (1.18,0.16) -- (1.00,0.08) -- (0.79,-0.01) -- (0.56,-0.08) -- (0.34,-0.15) -- (0.14,-0.20) -- (-0.03,-0.23);
\draw[gray!75, very thin] (0.23,-1.20) -- (0.31,-1.25) -- (0.40,-1.28) -- (0.49,-1.27) -- (0.58,-1.21) -- (0.64,-1.09) -- (0.68,-0.96) -- (0.69,-0.82) -- (0.68,-0.68) -- (0.64,-0.53) -- (0.58,-0.37) -- (0.49,-0.20) -- (0.40,-0.04) -- (0.31,0.08) -- (0.23,0.19);
\draw[gray!75, very thin] (1.29,0.85) -- (1.33,0.81) -- (1.34,0.75) -- (1.31,0.67) -- (1.24,0.58) -- (1.15,0.49) -- (1.04,0.40) -- (0.92,0.32) -- (0.77,0.25) -- (0.60,0.18) -- (0.41,0.12) -- (0.22,0.05) -- (0.04,-0.00);
\draw[gray!75, very thin] (0.04,-1.22) -- (0.10,-1.22) -- (0.17,-1.18) -- (0.24,-1.10) -- (0.29,-1.00) -- (0.32,-0.89) -- (0.33,-0.78) -- (0.32,-0.66) -- (0.29,-0.54) -- (0.24,-0.41) -- (0.17,-0.27) -- (0.10,-0.13) -- (0.04,-0.00);
\draw[gray!75, very thin] (1.04,0.79) -- (1.01,0.72) -- (0.96,0.64) -- (0.88,0.57) -- (0.79,0.50) -- (0.69,0.43) -- (0.56,0.37) -- (0.42,0.32) -- (0.27,0.26);
\draw[gray!75, very thin] (-0.07,-1.06) -- (-0.02,-0.99) -- (0.02,-0.91) -- (0.05,-0.82) -- (0.05,-0.73) -- (0.05,-0.63) -- (0.02,-0.52) -- (-0.02,-0.42) -- (-0.07,-0.30);
\draw[thick] (1.19,0.88) -- (1.16,0.88) -- (1.14,0.88) -- (1.11,0.87) -- (1.08,0.86) -- (1.04,0.85) -- (1.00,0.83) -- (0.96,0.81) -- (0.91,0.78) -- (0.85,0.74) -- (0.77,0.69) -- (0.58,0.56) -- (0.39,0.43) -- (0.31,0.37) -- (0.25,0.33) -- (0.20,0.29) -- (0.16,0.25) -- (0.12,0.22) -- (0.09,0.19) -- (0.05,0.15) -- (0.03,0.12) -- (-0.00,0.09) -- (-0.02,0.05) -- (-0.05,0.02) -- (-0.06,-0.01) -- (-0.08,-0.05) -- (-0.10,-0.09) -- (-0.11,-0.12) -- (-0.12,-0.16) -- (-0.13,-0.20) -- (-0.14,-0.25) -- (-0.15,-0.29) -- (-0.16,-0.35) -- (-0.16,-0.41) -- (-0.16,-0.48) -- (-0.16,-0.67) -- (-0.16,-0.85) -- (-0.16,-0.93) -- (-0.16,-0.99) -- (-0.15,-1.03) -- (-0.14,-1.07) -- (-0.13,-1.10) -- (-0.12,-1.12) -- (-0.11,-1.15) -- (-0.10,-1.17) -- (-0.08,-1.18) -- (-0.06,-1.19) -- (-0.05,-1.20);
\draw[gray!60, dashed] (1.33,0.34) -- (1.32,0.53) -- (1.32,0.60) -- (1.32,0.66) -- (1.31,0.70) -- (1.31,0.74) -- (1.30,0.77) -- (1.29,0.80) -- (1.27,0.82) -- (1.26,0.84) -- (1.24,0.85) -- (1.23,0.87) -- (1.21,0.87);
\draw[gray!60, dashed] (-0.02,-1.20) -- (-0.00,-1.20) -- (0.03,-1.20) -- (0.05,-1.20) -- (0.09,-1.19) -- (0.12,-1.17) -- (0.16,-1.16) -- (0.20,-1.13) -- (0.25,-1.10) -- (0.31,-1.07) -- (0.39,-1.02) -- (0.58,-0.89) -- (0.77,-0.76) -- (0.85,-0.70) -- (0.91,-0.66) -- (0.96,-0.62) -- (1.00,-0.58) -- (1.04,-0.54) -- (1.08,-0.51) -- (1.11,-0.48) -- (1.14,-0.44) -- (1.16,-0.41) -- (1.19,-0.38) -- (1.21,-0.34) -- (1.23,-0.31) -- (1.24,-0.28) -- (1.26,-0.24) -- (1.27,-0.20) -- (1.29,-0.16) -- (1.30,-0.12) -- (1.31,-0.08) -- (1.31,-0.03) -- (1.32,0.02) -- (1.32,0.08) -- (1.32,0.16) -- (1.33,0.34);
\draw[thick] (-0.16,-0.44) -- (-0.16,-0.90) -- (-0.12,-1.08) -- (-0.07,-1.18) -- (-0.03,-1.20) -- (0.07,-1.23) -- (0.15,-1.24) -- (0.19,-1.25) -- (0.27,-1.27) -- (0.41,-1.28) -- (0.55,-1.29) -- (0.71,-1.29) -- (0.82,-1.28) -- (0.88,-1.27) -- (0.99,-1.25) -- (1.16,-1.20) -- (1.26,-1.16) -- (1.36,-1.11) -- (1.44,-1.06) -- (1.52,-1.00) -- (1.60,-0.95) -- (1.67,-0.90) -- (1.81,-0.81) -- (1.88,-0.75) -- (1.94,-0.70) -- (1.99,-0.64) -- (2.04,-0.58) -- (2.07,-0.51) -- (2.10,-0.44) -- (2.11,-0.37) -- (2.11,-0.30) -- (2.12,-0.16) -- (2.12,-0.09) -- (2.12,-0.02) -- (2.11,0.06) -- (2.11,0.13) -- (2.09,0.21) -- (2.07,0.30) -- (2.00,0.41) -- (1.94,0.48) -- (1.91,0.52) -- (1.84,0.58) -- (1.73,0.65) -- (1.62,0.72) -- (1.54,0.75) -- (1.50,0.77) -- (1.43,0.80) -- (1.32,0.84) -- (1.22,0.87) -- (1.17,0.88) -- (1.03,0.83) -- (0.82,0.72) -- (0.35,0.40) -- (0.17,0.25) -- (0.01,0.09) -- (-0.03,0.02) -- (-0.07,-0.06) -- (-0.12,-0.25) -- cycle;
\fill[orange!90!black, opacity=.5] (1.82,-0.14) -- (1.81,-0.08) -- (1.79,-0.03) -- (1.76,0.03) -- (1.72,0.08) -- (1.67,0.13) -- (1.62,0.18) -- (1.56,0.23) -- (1.49,0.27) -- (1.43,0.31) -- (1.36,0.34) -- (1.30,0.37) -- (1.30,0.37) -- (1.26,0.34) -- (1.22,0.31) -- (1.18,0.28) -- (1.13,0.26) -- (1.08,0.23) -- (1.04,0.21) -- (0.98,0.18) -- (0.93,0.16) -- (0.88,0.13) -- (0.82,0.11) -- (0.76,0.09) -- (0.76,0.09) -- (0.80,0.04) -- (0.84,-0.00) -- (0.89,-0.05) -- (0.93,-0.10) -- (0.97,-0.16) -- (1.01,-0.21) -- (1.05,-0.27) -- (1.08,-0.33) -- (1.10,-0.39) -- (1.12,-0.45) -- (1.14,-0.50) -- (1.14,-0.50) -- (1.22,-0.48) -- (1.30,-0.45) -- (1.37,-0.42) -- (1.44,-0.38) -- (1.50,-0.35) -- (1.56,-0.32) -- (1.61,-0.28) -- (1.67,-0.25) -- (1.72,-0.21) -- (1.77,-0.18) -- (1.82,-0.14) -- cycle;
\shade[ball color=orange!90!black!40, opacity=.18] (1.32,-0.03) circle (0.79);
\draw[orange!90!black, dashed] (1.32,-0.03) circle (0.79);
\node[orange!90!black, anchor=south west, inner sep=1pt] at (1.88,0.52) {$B_j$};
\node[orange!90!black, anchor=north, inner sep=1pt] at (1.32,-0.85) {$X(S_j)$};
\foreach \x/\y in {-0.98/1.58,-0.69/1.49,-0.99/1.46,-0.88/1.39,-0.49/1.38,-0.11/1.37,-1.19/1.32,-0.63/1.31,-0.19/1.27,-1.37/1.26,0.18/1.25,-0.47/1.24,-0.91/1.23,0.00/1.23,-1.21/1.21,-0.68/1.21,0.44/1.20,0.66/1.15,-0.29/1.14,-0.02/1.14,-0.53/1.14,0.28/1.13,-1.07/1.13,0.47/1.12,-1.23/1.08,-1.52/1.07,0.94/1.07,1.25/0.85,-0.79/1.04,0.70/1.04,-0.05/1.03,-1.09/1.02,0.15/1.01,-2.33/-0.79,1.23/1.00,0.47/1.00,-1.72/0.99,-2.49/-0.45,-1.36/0.97,-2.18/-0.83,-0.25/0.95,-0.63/0.95,-1.15/0.95,0.61/0.94,-2.49/-0.29,1.13/0.93,0.22/0.92,-2.02/-0.87,-0.01/0.90,-2.49/-0.12,-0.97/0.90,0.76/0.89,-2.14/-0.57,-1.42/0.87,-1.87/-0.92,1.48/0.76,1.03/0.87,-2.49/0.04,-1.15/0.86,-2.19/-0.36,-1.74/0.85,0.36/0.84,-0.36/0.84,-0.83/0.84,-1.71/-0.96,1.26/0.78,-2.49/0.21,-2.32/-0.04,-1.87/-0.69,0.13/0.80,-1.99/0.80,0.93/0.80,0.67/0.80,-1.56/-1.00,-1.93/-0.46,1.73/0.62,-2.49/0.37,-0.54/0.76,1.52/0.68,-2.00/-0.27,-2.17/-0.01,-2.31/0.20,-1.69/-0.70,-0.21/0.75,-2.49/0.54,-1.00/0.74,-1.40/-1.05,-1.34/0.74,0.01/0.74,0.83/0.73,-1.47/-0.87,1.17/0.70,-0.79/0.72,-2.00/-0.05,-2.13/0.14,-1.73/-0.41,-2.49/0.70,0.32/0.70,1.83/0.51,0.51/0.70,-1.25/-1.09,-1.63/0.70,-1.90/0.70,-2.20/0.34,-0.34/0.69,2.01/0.35,1.53/0.58,0.73/0.66,-2.33/0.66,2.03/-0.45,-1.12/0.66,-1.44/-0.63,-1.09/-1.13,-1.73/-0.18,-1.29/-0.82,2.08/-0.10,-1.40/0.65,-1.85/0.01,-0.61/0.64,0.09/0.64,0.96/0.63,-0.10/0.63,-1.89/0.19,-2.18/0.62,-0.94/-1.18,0.43/0.61,1.79/0.43,1.94/-0.57,0.63/0.60,2.04/0.12,1.32/0.54,-1.32/-0.52,-0.30/0.59,1.96/0.28,-1.13/-0.78,-1.61/0.58,-0.82/0.58,-1.47/-0.24,-2.02/0.57,-0.78/-1.22,1.99/-0.23,1.83/-0.73,0.91/0.55,1.51/0.46,-0.00/0.55,-1.67/0.17,-0.88/-0.96,1.14/0.51,-1.17/-0.51,0.23/0.53,-1.87/0.53,0.53/0.53,-0.63/-1.26,-1.29/-0.28,1.98/-0.02,1.72/0.33,-1.02/0.51,-1.27/0.50,-0.95/-0.69,1.84/-0.49,-1.32/-0.09,0.76/0.48,-1.71/0.49,-0.56/0.49,-0.47/-1.31,-1.42/0.11,1.81/0.17,0.43/0.46,-1.15/-0.22,1.10/0.41,1.85/-0.31,-0.79/-0.72,-1.56/0.44,-0.98/-0.40,1.40/0.34,1.87/-0.06,-0.32/-1.35,-0.61/-0.91,-0.44/-1.14,-0.02/0.43,-0.21/0.43,-0.72/0.42,-1.07/0.42,-1.24/0.11,-1.40/0.40,-0.16/-1.39,1.69/-0.64,0.33/0.39,0.70/0.38,1.56/-0.92,-0.87/-0.30,1.72/-0.42,1.62/0.13,-1.06/0.04,1.24/0.27,1.00/0.32,-0.92/0.36,-0.92/-0.12,-1.25/0.36,-0.57/-0.63,-0.16/-1.23,-0.72/-0.40,0.51/0.35,-0.41/-0.83,-0.09/0.35,1.39/-1.06,-0.42/0.34,1.71/-0.12,0.23/0.32,0.13/-1.21,-0.16/-1.06,-1.09/0.31,0.74/0.29,1.44/0.12,0.94/0.23,-0.75/-0.06,1.08/-1.22,-0.63/0.28,1.63/-0.29,-0.16/-0.90,-0.34/-0.64,-0.52/-0.36,-0.94/0.27,0.40/0.25,1.52/-0.65,-0.20/0.26,0.13/0.26,1.45/-0.83,0.36/-1.22,0.00/-0.98,1.24/-1.11,-0.16/-0.73,-0.78/0.23,0.65/0.19,-0.50/-0.16,1.15/0.09,1.50/-0.49,1.43/-0.08,0.27/0.17,0.98/-1.19,0.77/-1.22,-0.36/-0.28,0.18/-0.99,-0.16/-0.57,1.49/-0.27,0.03/0.19,-0.03/-0.69,-0.63/0.18,0.48/0.12,0.54/-1.11,-0.16/-0.40,1.00/0.03,1.12/-0.99,1.28/-0.10,-0.08/-0.05,0.38/-0.93,-0.47/0.14,0.21/-0.76,1.23/-0.80,0.77/0.04,0.23/0.03,0.77/-1.03,-0.16/-0.24,-0.06/0.12,1.33/-0.48,0.59/0.01,0.13/-0.53,0.02/-0.29,-0.32/0.10,1.28/-0.26,0.54/-0.80,0.36/-0.68,1.08/-0.14,0.17/-0.15,1.17/-0.61,0.81/-0.10,0.21/-0.35,-0.16/0.05,0.34/-0.50,0.99/-0.67,1.17/-0.40,0.74/-0.69,0.61/-0.14,0.38/-0.27,0.93/-0.22,0.57/-0.46,0.93/-0.48,0.72/-0.32} \nsB{\x,\y};
\foreach \x/\y in {1.42/0.41,0.60/0.08,1.26/0.35,1.39/-0.50,1.02/0.10,1.66/0.19,0.95/-0.17,1.80/-0.44,1.48/-0.03,1.76/-0.66,1.78/-0.11,0.65/0.27,1.32/-0.04,1.47/0.18,1.71/-0.30,0.96/0.31,1.17/0.16,1.01/0.40,1.33/-0.23,1.21/-0.64,0.82/-0.04,1.60/-0.67,1.56/-0.26,0.75/0.36,1.86/0.22,1.21/-0.39,1.93/-0.33,0.95/-0.50,1.75/0.40,1.94/-0.06,1.57/-0.51,0.78/0.11,1.11/0.49,1.10/-0.09} \nsG{\x,\y};
\end{scope}
\draw[->, thick] (2.15,0.1) -- node[above] {$X$} (3.61,0.1);
\begin{scope}[shift={(3.90,-5.00)}]
\node[anchor=west] at (-0.2,2.08) [font=\normalsize\bfseries\boldmath]{(c) Implicit layer};
\begin{scope}
\clip (-0.53,-1.78) rectangle (4.30,1.78);
\fill[blue!30] (0.00,-1.26) -- (2.52,-1.26) -- plot[domain=-0.6:0.6, samples=81, variable=\y] ({2.1*(1.2+0.6*sqrt(max(0,1-(abs(\y)/0.6)^4)))}, {2.1*\y}) -- (2.52,1.26) -- (0.00,1.26) -- cycle;
\foreach \x/\y/\r in {0.00/-0.98/0.36,0.00/-0.98/0.64,0.00/-0.31/0.29,0.00/-0.31/0.61,0.00/0.31/0.29,0.00/0.31/0.61,0.00/0.98/0.36,0.00/0.98/0.64,0.28/-1.26/0.36,0.28/-1.26/0.64,0.28/-0.98/0.38,0.28/-0.31/0.32,0.28/0.31/0.32,0.28/0.98/0.38,0.28/1.26/0.36,0.28/1.26/0.64,0.95/-1.26/0.29,0.95/-1.26/0.61,0.95/-0.98/0.32,0.95/-0.31/0.24,0.95/0.31/0.24,0.95/0.98/0.32,0.95/1.26/0.29,0.95/1.26/0.61,1.57/-1.26/0.29,1.57/-1.26/0.61,1.57/-0.98/0.32,1.57/-0.31/0.24,1.57/0.31/0.24,1.57/0.98/0.32,1.57/1.26/0.29,1.57/1.26/0.61,2.24/-1.26/0.36,2.24/-1.26/0.64,2.24/-0.98/0.38,2.24/-0.31/0.32,2.24/0.31/0.32,2.24/0.98/0.38,2.24/1.26/0.36,2.24/1.26/0.64,2.52/-1.11/0.44,2.52/1.11/0.44,2.74/-1.00/0.37,2.74/1.00/0.37,2.86/-1.18/0.94,2.86/1.18/0.94,3.34/-0.86/0.34,3.34/0.86/0.34,3.52/-0.90/0.54,3.52/-0.31/0.33,3.52/0.31/0.33,3.52/0.90/0.54,3.74/-0.33/0.59,3.74/0.33/0.59} \fill[gray!22] (\x,\y) circle (\r);
\draw[gray!30, very thin, step=0.11, shift={(-0.21,-1.47)}] (0,0) grid (4.25,2.99);
\foreach \x/\y/\r in {0.00/-0.98/0.36,0.00/-0.98/0.64,0.00/-0.31/0.29,0.00/-0.31/0.61,0.00/0.31/0.29,0.00/0.31/0.61,0.00/0.98/0.36,0.00/0.98/0.64,0.28/-1.26/0.36,0.28/-1.26/0.64,0.28/-0.98/0.38,0.28/-0.31/0.32,0.28/0.31/0.32,0.28/0.98/0.38,0.28/1.26/0.36,0.28/1.26/0.64,0.95/-1.26/0.29,0.95/-1.26/0.61,0.95/-0.98/0.32,0.95/-0.31/0.24,0.95/0.31/0.24,0.95/0.98/0.32,0.95/1.26/0.29,0.95/1.26/0.61,1.57/-1.26/0.29,1.57/-1.26/0.61,1.57/-0.98/0.32,1.57/-0.31/0.24,1.57/0.31/0.24,1.57/0.98/0.32,1.57/1.26/0.29,1.57/1.26/0.61,2.24/-1.26/0.36,2.24/-1.26/0.64,2.24/-0.98/0.38,2.24/-0.31/0.32,2.24/0.31/0.32,2.24/0.98/0.38,2.24/1.26/0.36,2.24/1.26/0.64,2.52/-1.11/0.44,2.52/1.11/0.44,2.74/-1.00/0.37,2.74/1.00/0.37,2.86/-1.18/0.94,2.86/1.18/0.94,3.34/-0.86/0.34,3.34/0.86/0.34,3.52/-0.90/0.54,3.52/-0.31/0.33,3.52/0.31/0.33,3.52/0.90/0.54,3.74/-0.33/0.59,3.74/0.33/0.59} \draw[gray!60, very thin] (\x,\y) circle (\r);
\end{scope}
\draw[thick] (0.00,-1.26) -- (2.52,-1.26) -- plot[domain=-0.6:0.6, samples=81, variable=\y] ({2.1*(1.2+0.6*sqrt(max(0,1-(abs(\y)/0.6)^4)))}, {2.1*\y}) -- (2.52,1.26) -- (0.00,1.26) -- cycle;
\node[fill=white, inner sep=1pt] at (1.57,-0.03) {$\sigma=+1$};
\node[fill=white, inner sep=1pt, anchor=south east] at (4.30,-1.78) {$\sigma=-1$};
\end{scope}
\draw[->, thick] (6.3,-2.1) -- node[right] {fit $(x_b,n_b)$ on each $B_j$} (6.3,-2.67);
\begin{scope}[shift={(-1.90,-5.00)}]
\node[anchor=west] at (-0.2,2.08) [font=\normalsize\bfseries\boldmath]{(d) Nodes, $|x_3|<h/2$};
\fill[blue!6] (0.00,-1.26) -- (2.52,-1.26) -- plot[domain=-0.6:0.6, samples=81, variable=\y] ({2.1*(1.2+0.6*sqrt(max(0,1-(abs(\y)/0.6)^4)))}, {2.1*\y}) -- (2.52,1.26) -- (0.00,1.26) -- cycle;
\draw[thick] (0.00,-1.26) -- (2.52,-1.26) -- plot[domain=-0.6:0.6, samples=81, variable=\y] ({2.1*(1.2+0.6*sqrt(max(0,1-(abs(\y)/0.6)^4)))}, {2.1*\y}) -- (2.52,1.26) -- (0.00,1.26) -- cycle;
\foreach \x/\y in {0.90/-0.27,1.70/0.27,0.11/0.05,0.44/-0.40,0.50/0.54,0.89/0.26,3.56/-0.62,3.26/0.40,0.73/0.40,2.32/1.01,1.58/0.53,1.51/-0.44,1.99/-1.17,2.61/0.45,0.47/-0.24,1.85/-0.97,3.61/-0.02,2.54/0.25,1.52/-0.61,2.13/-0.20,3.33/0.96,0.71/-1.08,0.34/-0.09,0.27/-1.20,0.42/1.05,1.23/0.41,2.72/0.91,3.11/-0.13,0.23/0.63,1.21/0.77,0.79/1.12,3.45/0.36,1.05/0.56,0.47/0.10,3.20/-0.57,2.11/0.21,0.87/-0.91,1.59/-1.07,3.09/-1.14,2.41/0.62,0.98/0.44,1.93/0.20,1.20/-0.98,0.65/-0.29,2.95/-0.46,2.53/-0.89,1.87/1.00,3.06/-1.03,3.36/0.02,1.32/0.69,2.74/0.71,3.37/-0.84,0.36/-1.08,2.03/0.00,1.12/-0.30,1.28/-0.64,0.92/0.09,3.43/0.93,3.06/0.51,3.55/-0.87,2.38/1.18,1.79/-0.25,1.12/0.92,1.90/0.52,2.60/1.09,1.80/0.67,2.09/0.57,1.48/1.07,2.80/0.10,2.82/-0.08,1.23/-1.08,1.64/-0.86,0.66/1.11,0.17/0.19,1.88/-1.16,2.02/0.91,3.72/-0.00,2.83/1.09,1.43/-0.86,0.46/-0.73,1.24/0.12,1.14/-0.03,2.25/0.33,0.73/-1.21,2.49/0.88,0.94/-0.08,1.25/-0.45,0.41/-1.15,2.89/1.13,0.35/0.79,3.51/-0.41,0.96/-1.06,0.10/0.79,3.45/-0.98,0.21/-0.23,2.47/0.10,0.10/-1.14,0.67/0.84,2.19/-0.41,0.80/1.09,0.08/-1.09,1.80/-0.66,1.86/-0.42,2.96/0.43,3.71/-0.48,0.08/-0.20,3.01/0.93,1.50/0.29,2.32/-1.15,1.49/1.17,0.94/-1.18,1.75/-1.11,3.14/-0.35,3.45/0.62,2.15/-1.04,0.26/1.05,0.68/-0.74,0.17/-1.04,2.35/-0.34,3.58/0.19,0.52/-1.08,0.45/1.17,0.84/-1.07,2.67/-0.72,3.25/1.01,2.47/1.06,2.15/-0.85,3.71/0.43,1.38/0.22,1.07/-0.64,3.17/0.26,0.08/0.01,3.26/0.68,1.27/1.20,3.26/-0.90,3.51/-0.25,2.12/-0.59,2.58/-1.21,2.11/0.44,0.17/-0.14,3.57/0.01,2.50/-0.14,1.58/1.22,0.06/-0.79,0.19/1.20,0.64/0.25,1.39/-1.20,3.29/0.90,1.11/1.17,1.13/-1.13,3.01/1.10,1.22/-1.20,3.68/-0.24,3.64/0.57,2.71/-0.43,0.13/-0.31,0.06/0.67,3.30/-1.01,3.68/0.24,2.27/0.15,0.62/-0.10,3.20/-0.74,0.05/-0.67,1.62/1.14,0.77/-0.07,2.97/-1.16,1.34/1.06,0.19/-0.62,1.36/0.52,0.15/1.11,3.38/-0.71,2.40/0.26,1.69/0.85,2.84/-1.13,2.39/-0.52,2.44/-1.15,0.95/0.96,0.97/1.11,0.93/-0.40,2.50/1.07,2.99/-0.88,0.16/0.33,3.14/-0.96,2.91/0.81,3.66/-0.33,0.95/1.14,2.42/-0.76,1.72/1.21,1.61/0.12,2.21/0.72,0.11/0.59,2.06/1.14,1.38/-1.19,3.06/-0.58,0.07/-0.96,2.24/-0.70,2.22/-1.09,0.16/-0.85,1.41/-1.05,2.01/-1.09,2.16/-1.21,2.20/0.89,2.95/-0.29,0.13/-0.71,0.82/0.78,0.73/1.20,3.14/0.80,1.52/-1.19,0.81/-1.13,3.60/-0.70,1.57/-0.29,0.13/0.51,2.73/-1.03,3.67/0.66,2.79/1.06,2.01/-0.32,2.07/-1.17,3.15/0.43,3.59/-0.82,2.47/-1.15,0.04/-0.40,1.00/0.79,2.72/-1.13,1.10/-1.01,0.09/-0.57,0.35/1.13,2.63/0.01,0.59/-1.16,1.00/-0.82,1.46/0.65,0.07/0.37,0.93/-1.17,0.23/0.93,0.31/1.17,1.50/0.90,0.55/1.21,2.61/1.18,3.06/0.04,3.49/0.79,1.78/-1.22,0.27/-1.05,1.08/1.17,3.34/0.20,3.62/-0.12,1.66/-0.57,2.58/-0.52,2.16/1.06,0.16/0.71,3.12/1.11,3.24/1.08,1.89/-1.13,0.09/-0.84,2.14/1.20,2.83/0.86,2.27/1.13,1.42/1.19,0.17/0.91,0.04/1.11,3.64/0.11,0.06/0.92,0.18/-0.43,2.78/0.48,3.42/-0.87,1.85/1.19,0.04/0.24,1.43/1.07,1.87/1.11,3.64/0.75,0.57/1.11,2.21/-1.15,1.88/-0.04,3.47/-0.78,0.61/1.21,0.38/-0.54,2.82/-1.00,3.70/0.35,0.04/-0.30,0.71/-0.90,2.65/1.21,3.17/0.96,1.41/-0.49,0.44/1.22,1.96/1.14,1.16/1.09,0.27/-1.20,2.92/-1.04,0.04/-0.10,2.28/1.22,2.42/-1.05,3.61/0.45,2.92/-0.68,3.62/0.08,0.63/0.67,2.03/0.74,1.30/-1.14,2.46/1.18,1.50/-1.09,1.62/0.70,2.68/0.17,3.23/-1.09,0.24/1.16,1.66/1.20,3.18/-1.07,1.25/-0.19,0.04/-0.61,3.66/-0.58,1.02/-1.18,2.88/0.58,3.71/0.14,0.05/0.45,1.06/1.07,1.23/0.52,2.72/1.14,3.72/0.52,3.58/0.85,2.58/-1.09,0.33/1.02,2.20/1.18,0.16/-0.04,0.23/-0.93,3.36/0.82,0.19/0.09,0.33/0.45,3.53/0.91,2.84/1.19,3.72/-0.33,2.02/-1.03,2.26/0.53,1.62/-1.16,1.72/1.12,2.36/-0.04,2.73/-1.08,0.21/-0.51,1.87/0.35,0.11/1.01,0.23/1.04,0.89/1.22,3.04/1.09,1.22/-1.22,0.78/-1.16,0.07/0.12,1.97/-0.84,0.16/0.61,0.51/-1.20,1.42/0.03,1.53/1.05,3.72/-0.13,0.41/-0.89,1.56/-1.19,3.40/-0.28,3.54/-0.60,3.33/1.06,0.69/-1.10,1.34/0.88} \nsI{\x,\y};
\foreach \x/\y in {2.52/-1.26,2.52/1.26,0.00/1.26,0.00/-1.26,0.00/-1.07,0.00/0.71,0.00/-0.89,0.00/-0.53,0.00/0.30,0.00/-0.78,0.00/0.47,0.00/-0.21,1.10/-1.26,2.33/-1.26,0.82/-1.26,0.19/-1.26,1.63/-1.26,1.30/-1.26,2.08/-1.26,1.96/1.26,0.35/1.26,1.00/1.26,0.17/1.26,3.78/0.16,3.21/-1.15,2.76/1.25,2.67/-1.26,3.25/1.14,3.64/0.86,3.07/1.20,3.78/-0.37,3.70/-0.74,2.91/-1.23,3.77/0.43,3.53/0.97} \nsB{\x,\y};
\foreach \x/\y in {2.56/-1.34,2.56/1.34,-0.06/1.32,-0.06/-1.32,-0.08/-1.07,-0.08/0.71,-0.08/-0.89,-0.08/-0.53,-0.08/0.30,-0.08/-0.78,-0.08/0.47,-0.08/-0.21,1.10/-1.34,2.33/-1.34,0.82/-1.34,0.19/-1.34,1.63/-1.34,1.30/-1.34,2.08/-1.34,1.96/1.34,0.35/1.34,1.00/1.34,0.17/1.34,3.86/0.17,3.24/-1.23,2.77/1.33,2.67/-1.34,3.28/1.21,3.70/0.91,3.09/1.28,3.86/-0.37,3.78/-0.78,2.92/-1.31,3.85/0.44,3.59/1.03} \nsG{\x,\y};
\end{scope}
\draw[<-, thick] (2.13,-5.0) -- node[above] {$\phi\geq\epsilon h$} (3.27,-5.0);
\end{tikzpicture}


==> gen_timings.tex <==
\begin{tikzpicture}
\begin{groupplot}[group style={group size=2 by 1, horizontal sep=1.1cm},
  paperlog, width=0.44\textwidth, height=0.35\textwidth, xlabel={Number of nodes $N$}, xmin=80, xmax=5e4,
  legend columns=5, legend style={at={(1.07,-0.36)}, anchor=north, /tikz/every even column/.append style={column sep=0.4em}}]
\nextgroupplot[title={Setup}, ylabel={Wall-clock time (s)}, ymin=0.5, ymax=500]
\addplot[black, mark=diamond*, mark size=2.2pt, mark options={fill=white}, forget plot] coordinates {(141,7.75) (214,6.32) (379,6.76) (595,9.49) (1160,5.89)};
\addplot[black, mark=diamond*, mark size=2.2pt, forget plot] coordinates {(805,30.78) (1640,30.74) (4487,41.53) (9121,47.37) (25636,59.47)};
\addplot[black, mark=diamond*, mark size=2.2pt] coordinates {(1e9,1)};
\addlegendentry{Nodes}
\addplot[black, dashed, thick, forget plot, domain=732:28200, samples=2] {exp(1.997377)*x^(0.204332)};
\addplot[blue, mark=*, mark size=2.2pt, mark options={fill=white}, forget plot] coordinates {(141,2.564) (214,2.453) (379,2.676) (595,5.673) (1160,3.418)};
\addplot[blue, mark=*, mark size=2.2pt, forget plot] coordinates {(805,4.48) (1640,6.241) (4487,11.95) (9121,20.79) (25636,45.71)};
\addplot[blue, mark=*, mark size=2.2pt] coordinates {(1e9,1)};
\addlegendentry{$p=2$}
\addplot[blue, dashed, thick, forget plot, domain=732:28200, samples=2] {exp(-3.137695)*x^(0.678827)};
\addplot[orange, mark=square*, mark size=2.2pt, mark options={fill=white}, forget plot] coordinates {(141,4.784) (214,4.192) (379,4.428) (595,4.624) (1160,5.275)};
\addplot[orange, mark=square*, mark size=2.2pt, forget plot] coordinates {(805,6.586) (1640,9.043) (4487,16.66) (9121,24.71) (25636,59.61)};
\addplot[orange, mark=square*, mark size=2.2pt] coordinates {(1e9,1)};
\addlegendentry{$p=4$}
\addplot[orange, dashed, thick, forget plot, domain=732:28200, samples=2] {exp(-2.422957)*x^(0.629838)};
\addplot[teal, mark=triangle*, mark size=2.2pt, mark options={fill=white}, forget plot] coordinates {(141,3.404) (214,4.951) (379,3.611) (595,5.021) (1160,4.245)};
\addplot[teal, mark=triangle*, mark size=2.2pt, forget plot] coordinates {(805,6.69) (1640,13.8) (4487,32.57) (9121,53.15) (25636,135.9)};
\addplot[teal, mark=triangle*, mark size=2.2pt] coordinates {(1e9,1)};
\addlegendentry{$p=6$}
\addplot[teal, dashed, thick, forget plot, domain=732:28200, samples=2] {exp(-3.751292)*x^(0.853447)};
\addplot[gray, densely dotted, very thick, domain=100:25636, samples=2] {135.9*x/25636};
\addlegendentry{$O(N)$}
\nextgroupplot[title={Time per SBDF3 step}, ymin=1e-3, ymax=0.1]
\addplot[blue, mark=*, mark size=2.2pt, mark options={fill=white}, forget plot] coordinates {(141,0.008619) (214,0.01253) (379,0.008705) (595,0.007037) (1160,0.005304)};
\addplot[blue, mark=*, mark size=2.2pt, forget plot] coordinates {(805,0.01893) (1640,0.01759) (4487,0.03642) (9121,0.0335) (25636,0.03352)};
\addplot[blue, dashed, thick, forget plot, domain=732:28200, samples=2] {exp(-5.371789)*x^(0.209396)};
\addplot[orange, mark=square*, mark size=2.2pt, mark options={fill=white}, forget plot] coordinates {(141,0.01668) (214,0.01188) (379,0.009214) (595,0.007407) (1160,0.00533)};
\addplot[orange, mark=square*, mark size=2.2pt, forget plot] coordinates {(805,0.02211) (1640,0.02285) (4487,0.02657) (9121,0.0302) (25636,0.05314)};
\addplot[orange, dashed, thick, forget plot, domain=732:28200, samples=2] {exp(-5.530231)*x^(0.239349)};
\addplot[teal, mark=triangle*, mark size=2.2pt, mark options={fill=white}, forget plot] coordinates {(141,0.01083) (214,0.00646) (379,0.003491) (595,0.002463) (1160,0.001659)};
\addplot[teal, mark=triangle*, mark size=2.2pt, forget plot] coordinates {(805,0.01968) (1640,0.01561) (4487,0.01506) (9121,0.01724) (25636,0.02527)};
\addplot[teal, dashed, thick, forget plot, domain=732:28200, samples=2] {exp(-4.622160)*x^(0.073936)};
\addplot[gray, densely dotted, very thick, domain=100:25636, samples=2, forget plot] {0.05314*x/25636};
\end{groupplot}
\end{tikzpicture}

